Efficient Certification of Spatial Robustness

Recent work has exposed the vulnerability of computer vision models to vector field attacks. Due to the widespread usage of such models in safety-critical applications, it is crucial to quantify their robustness against such spatial transformations. However, existing work only provides empirical robustness quantification against vector field deformations via adversarial attacks, which lack provable guarantees. In this work, we propose novel convex relaxations, enabling us, for the first time, to provide a certificate of robustness against vector field transformations. Our relaxations are model-agnostic and can be leveraged by a wide range of neural network verifiers. Experiments on various network architectures and different datasets demonstrate the effectiveness and scalability of our method.

==> figures/overview/toy_network.tex <==
\begin{tikzpicture}%[font=\scriptsize\sffamily]

    %VARIABLES
    \pgfmathsetmacro{\dx}{3.25}
    \pgfmathsetmacro{\dy}{2}

    \draw (-1.25,-5.5) rectangle (11,3.5);
    \draw (-6.5,-5.75) rectangle (11.25,3.75);
    \node (L1) at (-3.5, 3.25) {Pixel Interval Bounds};
    \node (LP1) at (-1.25, 3.25) {};
    \node (L2) at (-4.5, -5.25) {Spatial Constraints};
    \node (LP2) at (-6.5, -5.25) {};
    \path [->] (L1) edge node[left,below] {} (LP1);
    \path [<-] (LP2) edge node[left,below] {} (L2);

    \node[shape=circle,draw=gray] (Vx) at (-0.75 * \dx,\dy) {$v_x$};
    \node[shape=circle,draw=gray] (Vy) at (-0.75 * \dx,0) {$v_y$};
    \node[shape=circle,draw=gray] (Wx) at (-0.75 * \dx,-\dy) {$w_x$};
    \node[shape=circle,draw=gray] (Wy) at (-0.75 * \dx,-2*\dy) {$w_y$};

    \node[shape=circle,draw=myblue,line width=2] (A) at (0,0) {$x_{0}$};
    \node[shape=circle,draw=mygreen,line width=2] (B) at (0,-\dy) {$x_{1}$};
    \node[shape=circle,draw=gray] (C) at (\dx,0) {$x_{2}$};
    \node[shape=circle,draw=gray] (D) at (\dx,-\dy) {$x_{3}$};
    \node[shape=circle,draw=gray] (E) at (2*\dx,0) {$x_{4}$};
    \node[shape=circle,draw=gray] (F) at (2*\dx,-\dy) {$x_{5}$};
    \node[shape=circle,draw=gray] (G) at (3*\dx,0) {$x_{6}$} ;
    \node[shape=circle,draw=gray] (H) at (3*\dx,-\dy) {$x_{7}$} ;

    \path[->,dash pattern=on 4pt off 4pt] (Vx) edge node[left,above] {} (A);
    \path[->,dash pattern=on 4pt off 4pt] (Vy) edge node[left,above] {} (A);
    \path[->,dash pattern=on 4pt off 4pt] (Wx) edge node[left,above] {} (B);
    \path[->,dash pattern=on 4pt off 4pt] (Wy) edge node[left,above] {} (B);

    \path [->](A) edge node[left,above] {2} (C);
    \path [->](B) edge node[left,below] {1} (D);
    \path [->](A) edge node[pos=0.3,left,above] {-1} (D);
    \path [->](B) edge node[pos=0.3,left,below] {-1} (C);

    \path [->](C) edge node[left,above] {$\max(0,x_{2})$} (E);
    \path [->](D) edge node[left,below] {$\max(0,x_{3})$} (F);

    \path [->](E) edge node[left,above] {-2} (G);
    \path [->](F) edge node[left,below] {1} (H);
    \path [->](E) edge node[pos=0.3,left,above] {-1} (H);
    \path [->](F) edge node[pos=0.3,left,below] {0} (G);

    \coordinate (vx0) at (Vx);
    \node at (vx0) [left=0.2*\dx of vx0] { $ -0.5 \leq v_x \leq 0.5 $ };
    \coordinate (vy0) at (Vy);
    \node at (vy0) [left=0.2*\dx of vy0] { $ -0.5 \leq v_y \leq 0.5 $ };

    \coordinate (v0) at ($(vx0)!0.5!(vy0)$);
    \node at (v0) [left=0.2*\dx of v0] {
        $\begin{aligned}
            x_0 \geq 0.5 v_x, \\
            x_0 \leq 0.125 + 0.25 v_x
        \end{aligned}$
    };

    \coordinate (wx0) at (Wx);
    \node at (wx0) [left=0.2*\dx of wx0] { $ -0.5 \leq w_x \leq 0.5 $ };
    \coordinate (wy0) at (Wy);
    \node at (wy0) [left=0.2*\dx of wy0] { $ -0.5 \leq w_y \leq 0.5 $ };

    \coordinate (w0) at ($(wx0)!0.5!(wy0)$);
    \node at (w0) [left=0.2*\dx of w0] {
        $\begin{aligned}
            0.5 + 0.5 w_x \leq x_1, \\
            x_1 \leq 0.5 + 0.5 w_x
        \end{aligned}$
    };

    \coordinate (x0) at (A);
    \node at (x0) [above=0.5*\dy of x0] {
        $\begin{aligned}
            & x_0 \ge 0,\\
            & x_0 \le 0.25,\\
            & l_0 = 0,\\
            & u_0 = 0.25
        \end{aligned}$
    };


    \coordinate (x1) at (B);
    \node at (x1) [below=0.5*\dy of x1] {
        $\begin{aligned}
            & x_1 \ge 0.25,\\
            & x_1 \le 0.75,\\
            & l_1 = 0.25,\\
            & u_1 = 0.75
        \end{aligned}$
    };


    \coordinate (x2) at (C);
    \node at (x2) [above=0.5*\dy of x2] {
        $\begin{aligned}
            & x_2 \ge 2 x_0 - x_1 + 0.25,\\
            & x_2 \le 2 x_0 - x_1 + 0.25,\\
            & l_2 = -0.5,\\
            & u_2 = 0.5
        \end{aligned}$
    };

    \coordinate (x2) at (C);
    \node at (x2) [above=0.2*\dy of x2] {0.25};

    \coordinate (x3) at (D);
    \node at (x3) [below=0.5*\dy of x3] {
        $\begin{aligned}
            & x_3 \ge x_1 - x_0 + 0.125,\\
            & x_3 \le x_1 - x_0 + 0.125,\\
            & l_3 = 0.125,\\
            & u_3 = 0.875
        \end{aligned}$
    };

    \coordinate (x3) at (D);
    \node at (x3) [below=0.2*\dy of x3] {0.125};

    \coordinate (x4) at (E);
    \node at (x4) [above=0.5*\dy of x4] {
        $\begin{aligned}
            & x_4 \ge 0,\\
            & x_4 \le 0.5 x_2 + 0.25,\\
            & l_4 = 0,\\
            & u_4 = 0.5
    \end{aligned}$ };

    \coordinate (x5) at (F);
    \node at (x5) [below=0.5*\dy of x5] {
        $\begin{aligned}
            & x_5 \ge x_3,\\
            & x_5 \le x_3,\\
            & l_5=0.125,\\
            & u_5=0.875
        \end{aligned}$
    };

    \coordinate (x6) at (G);
    \node at (x6) [above=0.5*\dy of x6] {
        $\begin{aligned}
            & x_6 \ge -2 x_4,\\
            & x_6 \le -2 x_4,\\
            & l_6 = -1,\\
            & u_6 = 0
        \end{aligned}$
    };

    \coordinate (x6) at (G);
    \node at (x6) [above=0.2*\dy of x6] {0};

    \coordinate (x7) at (H);
    \node at (x7) [below=0.5*\dy of x7] {
        $\begin{aligned}
            & x_7 \ge x_5 -x_4,\\
            & x_7 \le x_5 -x_4,\\
            & l_7 = -0.375,\\
            & u_7 = 0.875
        \end{aligned}$
    };

    \coordinate (x7) at (H);
    \node at (x7) [below=0.2*\dy of x7] {0};

\end{tikzpicture}

